Concurrent Binary Trees for Large-Scale Game Components

A concurrent binary tree (CBT) is a GPU-friendly data-structure suitable for the generation of bisection based terrain tessellations, i.e., adaptive triangulations over square domains. In this paper, we expand the benefits of this data-structure in two respects. First, we show how to bring bisection based tessellations to arbitrary polygon meshes rather than just squares. Our approach consists of mapping a triangular subdivision primitive, which we refer to as a bisector, to each halfedge of the input mesh. These bisectors can then be subdivided adaptively to produce conforming triangulations solely based on halfedge operators. Second, we alleviate a limitation that restricted the triangulations to low subdivision levels. We do so by using the CBT as a memory pool manager rather than an implicit encoding of the triangulation as done originally. By using a CBT in this way, we concurrently allocate and/or release bisectors during adaptive subdivision using shared GPU memory. We demonstrate the benefits of our improvements by rendering planetary scale geometry out of very coarse meshes. Performance-wise, our triangulation method evaluates in less than 0.2ms on console-level hardware.

==> figures/figure-bisection-overview.tex <==
\begin{tikzpicture}
    \begin{scope}[shift={(0.0, 0.0)}]
        \begin{scope}[shift={(+0.0, -0.35)}, scale=3.0]
            \node[mygrey, draw=none, anchor=center] 
            at (0.0, 1.0) {\scalebox{0.7}{\textbf{halfedge mesh (input)}}};
                \input{figures/figure-bisection-overview-mesh.tex}
            \node[black, draw=none, anchor=center] at (0.0, -0.6) {\scalebox{0.75}{(a)}};
        \end{scope}

        \begin{scope}[shift={(4.65, -0.35)}, scale=3.0]
            \node[mygrey, draw=none, anchor=center] 
            at (0.0, 1.0) {\scalebox{0.7}{\textbf{root bisectors}}};
            \input{figures/figure-bisection-overview-root-bisectors.tex}
            \node[black, draw=none, anchor=center] at (0.0, -0.6) {\scalebox{0.75}{(b)}};
        \end{scope}
        
        \begin{scope}[shift={(9.3, -0.35)}, scale=3.0]
            \node[mygrey, draw=none, anchor=center] 
            at (0.0, 1.0) {\scalebox{0.7}{\textbf{adaptive bisection}}};
            \input{figures/figure-bisection-overview-adaptive-bisection.tex}
            \node[black, draw=none, anchor=center] at (0.0, -0.6) {\scalebox{0.75}{(c)}};
        \end{scope}

    \end{scope}
\end{tikzpicture}


==> figures/figure-cbt.tex <==

\begin{tikzpicture}
    \begin{scope}[scale = 3.0]
        
        %\node [black,draw=none] at (0.8, -0.15) {\scalebox{0.75}{(a)}};
        %\node [black,draw=none] at (2.375, -0.15) {\scalebox{0.75}{(b)}};
        %\node [black,draw=none] at (3.725, -0.15) {\scalebox{0.75}{(c)}};
    
        \begin{scope}[shift={(0.0,0.0)}, scale=0.14]
            \draw[mygreylight, densely dashed, rounded corners = 1.0, fill = mygreylighterr, anchor = center, line width = 1.0]
            (-0.65, 1.5) rectangle (14.65, 8.50000);

            \draw[black, line width = 0.5]
            (0, 6) -- (0, 7) -- (8, 7) -- (8, 6);
            \draw[black, line width = 0.5]
            (0, 7) -- (0, 8);

            \draw[black, fill = mygreylighterr, line width = 0.5] (0,7) circle (0.25);
            \node[black, draw=none] at (0, 7) {\scalebox{0.7}{$+$}};

            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (-0.500000, 7.650000) rectangle (0.500000, 8.350000);
            \node [black, draw=none] at (0, 8) {\scalebox{0.7}{7}};
            
            \draw[black, line width = 0.5]
            (0, 4) -- (0, 5) -- (4, 5) -- (4, 4);
            \draw[black, line width = 0.5]
            (0, 5) -- (0, 6);
            \draw[black, line width = 0.5]
            (8, 4) -- (8, 5) -- (12, 5) -- (12, 4);
            \draw[black, line width = 0.5]
            (8, 5) -- (8, 6);
            
            \draw[black, fill = mygreylighterr, line width = 0.5] (0,5) circle (0.25);
            \node[black, draw=none] at (0,5) {\scalebox{0.7}{$+$}};
            \draw[black, fill = mygreylighterr, line width = 0.5] (8,5) circle (0.25);
            \node[black, draw=none] at (8, 5) {\scalebox{0.7}{$+$}};
            
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (-0.500000, 5.650000) rectangle (0.500000, 6.350000);
            \node [black, draw=none] at (0, 6) {\scalebox{0.7}{2}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (7.500000, 5.650000) rectangle (8.500000, 6.350000);
            \node [black, draw=none] at (8, 6) {\scalebox{0.7}{5}};
            \draw[black, line width = 0.5]
            (0, 2) -- (0, 3) -- (2, 3) -- (2, 2);
            \draw[black, line width = 0.5]
            (0, 3) -- (0, 4);
            \draw[black, line width = 0.5]
            (4, 2) -- (4, 3) -- (6, 3) -- (6, 2);
            \draw[black, line width = 0.5]
            (4, 3) -- (4, 4);
            \draw[black, line width = 0.5]
            (8, 2) -- (8, 3) -- (10, 3) -- (10, 2);
            \draw[black, line width = 0.5]
            (8, 3) -- (8, 4);
            \draw[black, line width = 0.5]
            (12, 2) -- (12, 3) -- (14, 3) -- (14, 2);
            \draw[black, line width = 0.5]
            (12, 3) -- (12, 4);

            \draw[black, fill = mygreylighterr, line width = 0.5] (0,3) circle (0.25);
            \node[black, draw=none] at (0, 3) {\scalebox{0.7}{$+$}};
            \draw[black, fill = mygreylighterr, line width = 0.5] (4,3) circle (0.25);
            \node[black, draw=none] at (4,3) {\scalebox{0.7}{$+$}};
            \draw[black, fill = mygreylighterr, line width = 0.5] (8,3) circle (0.25);
            \node[black, draw=none] at (8,3) {\scalebox{0.7}{$+$}};
            \draw[black, fill = mygreylighterr, line width = 0.5] (12,3) circle (0.25);
            \node[black, draw=none] at (12,3) {\scalebox{0.7}{$+$}};

            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (-0.500000, 3.650000) rectangle (0.500000, 4.350000);
            \node [black, draw=none] at (0, 4) {\scalebox{0.7}{2}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (3.500000, 3.650000) rectangle (4.500000, 4.350000);
            \node [black, draw=none] at (4, 4) {\scalebox{0.7}{0}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (7.500000, 3.650000) rectangle (8.500000, 4.350000);
            \node [black, draw=none] at (8, 4) {\scalebox{0.7}{2}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (11.500000, 3.650000) rectangle (12.500000, 4.350000);
            \node [black, draw=none] at (12, 4) {\scalebox{0.7}{3}};
            \draw[black, line width = 0.5]
            (0, 0) -- (0, 1) -- (1, 1) -- (1, 0);
            \draw[black, line width = 0.5]
            (0, 1) -- (0, 2);
            \draw[black, line width = 0.5]
            (2, 0) -- (2, 1) -- (3, 1) -- (3, 0);
            \draw[black, line width = 0.5]
            (2, 1) -- (2, 2);
            \draw[black, line width = 0.5]
            (4, 0) -- (4, 1) -- (5, 1) -- (5, 0);
            \draw[black, line width = 0.5]
            (4, 1) -- (4, 2);
            \draw[black, line width = 0.5]
            (6, 0) -- (6, 1) -- (7, 1) -- (7, 0);
            \draw[black, line width = 0.5]
            (6, 1) -- (6, 2);
            \draw[black, line width = 0.5]
            (8, 0) -- (8, 1) -- (9, 1) -- (9, 0);
            \draw[black, line width = 0.5]
            (8, 1) -- (8, 2);
            \draw[black, line width = 0.5]
            (10, 0) -- (10, 1) -- (11, 1) -- (11, 0);
            \draw[black, line width = 0.5]
            (10, 1) -- (10, 2);
            \draw[black, line width = 0.5]
            (12, 0) -- (12, 1) -- (13, 1) -- (13, 0);
            \draw[black, line width = 0.5]
            (12, 1) -- (12, 2);
            \draw[black, line width = 0.5]
            (14, 0) -- (14, 1) -- (15, 1) -- (15, 0);
            \draw[black, line width = 0.5]
            (14, 1) -- (14, 2);

            \draw[black, fill = mygreylighterr, line width = 0.5] (0,1) circle (0.25);
            \node[black, draw=none] at (0,1) {\scalebox{0.7}{$+$}};
            \draw[black, fill = mygreylighterr, line width = 0.5] (2,1) circle (0.25);
            \node[black, draw=none] at (2,1) {\scalebox{0.7}{$+$}};
            \draw[black, fill = mygreylighterr, line width = 0.5] (4,1) circle (0.25);
            \node[black, draw=none] at (4,1) {\scalebox{0.7}{$+$}};
            \draw[black, fill = mygreylighterr, line width = 0.5] (6,1) circle (0.25);
            \node[black, draw=none] at (6,1) {\scalebox{0.7}{$+$}};
            \draw[black, fill = mygreylighterr, line width = 0.5] (8,1) circle (0.25);
            \node[black, draw=none] at (8,1) {\scalebox{0.7}{$+$}};
            \draw[black, fill = mygreylighterr, line width = 0.5] (10,1) circle (0.25);
            \node[black, draw=none] at (10,1) {\scalebox{0.7}{$+$}};
            \draw[black, fill = mygreylighterr, line width = 0.5] (12,1) circle (0.25);
            \node[black, draw=none] at (12,1) {\scalebox{0.7}{$+$}};
            \draw[black, fill = mygreylighterr, line width = 0.5] (14,1) circle (0.25);
            \node[black, draw=none] at (14,1) {\scalebox{0.7}{$+$}};

            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (-0.500000, 1.650000) rectangle (0.500000, 2.350000);
            \node [black, draw=none] at (0, 2) {\scalebox{0.7}{1}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (1.500000, 1.650000) rectangle (2.500000, 2.350000);
            \node [black, draw=none] at (2, 2) {\scalebox{0.7}{1}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (3.500000, 1.650000) rectangle (4.500000, 2.350000);
            \node [black, draw=none] at (4, 2) {\scalebox{0.7}{0}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (5.500000, 1.650000) rectangle (6.500000, 2.350000);
            \node [black, draw=none] at (6, 2) {\scalebox{0.7}{0}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (7.500000, 1.650000) rectangle (8.500000, 2.350000);
            \node [black, draw=none] at (8, 2) {\scalebox{0.7}{0}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (9.500000, 1.650000) rectangle (10.500000, 2.350000);
            \node [black, draw=none] at (10, 2) {\scalebox{0.7}{2}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (11.500000, 1.650000) rectangle (12.500000, 2.350000);
            \node [black, draw=none] at (12, 2) {\scalebox{0.7}{2}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (13.500000, 1.650000) rectangle (14.500000, 2.350000);
            \node [black, draw=none] at (14, 2) {\scalebox{0.7}{1}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (-0.500000, -0.350000) rectangle (0.500000, 0.350000);
            \node [black, draw=none] at (0, 0) {\scalebox{0.7}{1}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (0.500000, -0.350000) rectangle (1.500000, 0.350000);
            \node [black, draw=none] at (1, 0) {\scalebox{0.7}{0}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (1.500000, -0.350000) rectangle (2.500000, 0.350000);
            \node [black, draw=none] at (2, 0) {\scalebox{0.7}{0}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (2.500000, -0.350000) rectangle (3.500000, 0.350000);
            \node [black, draw=none] at (3, 0) {\scalebox{0.7}{1}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (3.500000, -0.350000) rectangle (4.500000, 0.350000);
            \node [black, draw=none] at (4, 0) {\scalebox{0.7}{0}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (4.500000, -0.350000) rectangle (5.500000, 0.350000);
            \node [black, draw=none] at (5, 0) {\scalebox{0.7}{0}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (5.500000, -0.350000) rectangle (6.500000, 0.350000);
            \node [black, draw=none] at (6, 0) {\scalebox{0.7}{0}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (6.500000, -0.350000) rectangle (7.500000, 0.350000);
            \node [black, draw=none] at (7, 0) {\scalebox{0.7}{0}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (7.500000, -0.350000) rectangle (8.500000, 0.350000);
            \node [black, draw=none] at (8, 0) {\scalebox{0.7}{0}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (8.500000, -0.350000) rectangle (9.500000, 0.350000);
            \node [black, draw=none] at (9, 0) {\scalebox{0.7}{0}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (9.500000, -0.350000) rectangle (10.500000, 0.350000);
            \node [black, draw=none] at (10, 0) {\scalebox{0.7}{1}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (10.500000, -0.350000) rectangle (11.500000, 0.350000);
            \node [black, draw=none] at (11, 0) {\scalebox{0.7}{1}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (11.500000, -0.350000) rectangle (12.500000, 0.350000);
            \node [black, draw=none] at (12, 0) {\scalebox{0.7}{1}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (12.500000, -0.350000) rectangle (13.500000, 0.350000);
            \node [black, draw=none] at (13, 0) {\scalebox{0.7}{1}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (13.500000, -0.350000) rectangle (14.500000, 0.350000);
            \node [black, draw=none] at (14, 0) {\scalebox{0.7}{1}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (14.500000, -0.350000) rectangle (15.500000, 0.350000);
            \node [black, draw=none] at (15, 0) {\scalebox{0.7}{0}};
    
            \node [anchor = west, black, draw=none] at (-0.75, +9.00) {\scalebox{0.75}{CBT data:}};
            \node [anchor = west, mygreen, draw=none] at (-0.75, -0.75) {\scalebox{0.75}{bitfield}};
            \node [anchor = west, mygrey, draw=none] at (9.0, 8.0) {\scalebox{0.75}{sum-reduction tree}};
        \end{scope}
    
        \begin{scope}[shift={(2.4,0.0)}, scale=0.14]
            \draw[mygreylight, line width = 0.5]
            (0, 6) -- (0, 7) -- (8, 7) -- (8, 6);
            \draw[mygreylight, line width = 0.5]
            (0, 7) -- (0, 8);

            \draw[mygreylight, fill = mygreylighterr, line width = 0.5] (0,7) circle (0.25);
            \node[mygreylight, draw=none] at (0, 7) {\scalebox{0.7}{$+$}};

            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (-0.500000, 7.650000) rectangle (0.500000, 8.350000);
            \node [black, draw=none] at (0, 8) {\scalebox{0.7}{1}};
            \draw[mygreylight, line width = 0.5]
            (0, 4) -- (0, 5) -- (4, 5) -- (4, 4);
            \draw[mygreylight, line width = 0.5]
            (0, 5) -- (0, 6);
            \draw[mygreylight, line width = 0.5]
            (8, 4) -- (8, 5) -- (12, 5) -- (12, 4);
            \draw[mygreylight, line width = 0.5]
            (8, 5) -- (8, 6);

            \draw[mygreylight, fill = mygreylighterr, line width = 0.5] (0,5) circle (0.25);
            \node[mygreylight, draw=none] at (0,5) {\scalebox{0.7}{$+$}};
            \draw[mygreylight, fill = mygreylighterr, line width = 0.5] (8,5) circle (0.25);
            \node[mygreylight, draw=none] at (8, 5) {\scalebox{0.7}{$+$}};

            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (-0.500000, 5.650000) rectangle (0.500000, 6.350000);
            \node [black, draw=none] at (0, 6) {\scalebox{0.7}{2}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (7.500000, 5.650000) rectangle (8.500000, 6.350000);
            \node [black, draw=none] at (8, 6) {\scalebox{0.7}{3}};
            \draw[mygreylight, line width = 0.5]
            (0, 2) -- (0, 3) -- (2, 3) -- (2, 2);
            \draw[mygreylight, line width = 0.5]
            (0, 3) -- (0, 4);
            \draw[mygreylight, line width = 0.5]
            (4, 2) -- (4, 3) -- (6, 3) -- (6, 2);
            \draw[mygreylight, line width = 0.5]
            (4, 3) -- (4, 4);
            \draw[mygreylight, line width = 0.5]
            (8, 2) -- (8, 3) -- (10, 3) -- (10, 2);
            \draw[mygreylight, line width = 0.5]
            (8, 3) -- (8, 4);
            \draw[mygreylight, line width = 0.5]
            (12, 2) -- (12, 3) -- (14, 3) -- (14, 2);
            \draw[mygreylight, line width = 0.5]
            (12, 3) -- (12, 4);

            \draw[mygreylight, fill = mygreylighterr, line width = 0.5] (0,3) circle (0.25);
            \node[mygreylight, draw=none] at (0, 3) {\scalebox{0.7}{$+$}};
            \draw[mygreylight, fill = mygreylighterr, line width = 0.5] (4,3) circle (0.25);
            \node[mygreylight, draw=none] at (4,3) {\scalebox{0.7}{$+$}};
            \draw[mygreylight, fill = mygreylighterr, line width = 0.5] (8,3) circle (0.25);
            \node[mygreylight, draw=none] at (8,3) {\scalebox{0.7}{$+$}};
            \draw[mygreylight, fill = mygreylighterr, line width = 0.5] (12,3) circle (0.25);
            \node[mygreylight, draw=none] at (12,3) {\scalebox{0.7}{$+$}};

            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (-0.500000, 3.650000) rectangle (0.500000, 4.350000);
            \node [black, draw=none] at (0, 4) {\scalebox{0.7}{4}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (3.500000, 3.650000) rectangle (4.500000, 4.350000);
            \node [black, draw=none] at (4, 4) {\scalebox{0.7}{5}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (7.500000, 3.650000) rectangle (8.500000, 4.350000);
            \node [black, draw=none] at (8, 4) {\scalebox{0.7}{6}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (11.500000, 3.650000) rectangle (12.500000, 4.350000);
            \node [black, draw=none] at (12, 4) {\scalebox{0.7}{7}};
            \draw[mygreylight, line width = 0.5]
            (0, 0) -- (0, 1) -- (1, 1) -- (1, 0);
            \draw[mygreylight, line width = 0.5]
            (0, 1) -- (0, 2);
            \draw[mygreylight, line width = 0.5]
            (2, 0) -- (2, 1) -- (3, 1) -- (3, 0);
            \draw[mygreylight, line width = 0.5]
            (2, 1) -- (2, 2);
            \draw[mygreylight, line width = 0.5]
            (4, 0) -- (4, 1) -- (5, 1) -- (5, 0);
            \draw[mygreylight, line width = 0.5]
            (4, 1) -- (4, 2);
            \draw[mygreylight, line width = 0.5]
            (6, 0) -- (6, 1) -- (7, 1) -- (7, 0);
            \draw[mygreylight, line width = 0.5]
            (6, 1) -- (6, 2);
            \draw[mygreylight, line width = 0.5]
            (8, 0) -- (8, 1) -- (9, 1) -- (9, 0);
            \draw[mygreylight, line width = 0.5]
            (8, 1) -- (8, 2);
            \draw[mygreylight, line width = 0.5]
            (10, 0) -- (10, 1) -- (11, 1) -- (11, 0);
            \draw[mygreylight, line width = 0.5]
            (10, 1) -- (10, 2);
            \draw[mygreylight, line width = 0.5]
            (12, 0) -- (12, 1) -- (13, 1) -- (13, 0);
            \draw[mygreylight, line width = 0.5]
            (12, 1) -- (12, 2);
            \draw[mygreylight, line width = 0.5]
            (14, 0) -- (14, 1) -- (15, 1) -- (15, 0);
            \draw[mygreylight, line width = 0.5]
            (14, 1) -- (14, 2);

            \draw[mygreylight, fill = mygreylighterr, line width = 0.5] (0,1) circle (0.25);
            \node[mygreylight, draw=none] at (0,1) {\scalebox{0.7}{$+$}};
            \draw[mygreylight, fill = mygreylighterr, line width = 0.5] (2,1) circle (0.25);
            \node[mygreylight, draw=none] at (2,1) {\scalebox{0.7}{$+$}};
            \draw[mygreylight, fill = mygreylighterr, line width = 0.5] (4,1) circle (0.25);
            \node[mygreylight, draw=none] at (4,1) {\scalebox{0.7}{$+$}};
            \draw[mygreylight, fill = mygreylighterr, line width = 0.5] (6,1) circle (0.25);
            \node[mygreylight, draw=none] at (6,1) {\scalebox{0.7}{$+$}};
            \draw[mygreylight, fill = mygreylighterr, line width = 0.5] (8,1) circle (0.25);
            \node[mygreylight, draw=none] at (8,1) {\scalebox{0.7}{$+$}};
            \draw[mygreylight, fill = mygreylighterr, line width = 0.5] (10,1) circle (0.25);
            \node[mygreylight, draw=none] at (10,1) {\scalebox{0.7}{$+$}};
            \draw[mygreylight, fill = mygreylighterr, line width = 0.5] (12,1) circle (0.25);
            \node[mygreylight, draw=none] at (12,1) {\scalebox{0.7}{$+$}};
            \draw[mygreylight, fill = mygreylighterr, line width = 0.5] (14,1) circle (0.25);
            \node[mygreylight, draw=none] at (14,1) {\scalebox{0.7}{$+$}};

            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (-0.500000, 1.650000) rectangle (0.500000, 2.350000);
            \node [black, draw=none] at (0, 2) {\scalebox{0.7}{8}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (1.500000, 1.650000) rectangle (2.500000, 2.350000);
            \node [black, draw=none] at (2, 2) {\scalebox{0.7}{9}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (3.500000, 1.650000) rectangle (4.500000, 2.350000);
            \node [black, draw=none] at (4, 2) {\scalebox{0.7}{10}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (5.500000, 1.650000) rectangle (6.500000, 2.350000);
            \node [black, draw=none] at (6, 2) {\scalebox{0.7}{11}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (7.500000, 1.650000) rectangle (8.500000, 2.350000);
            \node [black, draw=none] at (8, 2) {\scalebox{0.7}{12}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (9.500000, 1.650000) rectangle (10.500000, 2.350000);
            \node [black, draw=none] at (10, 2) {\scalebox{0.7}{13}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (11.500000, 1.650000) rectangle (12.500000, 2.350000);
            \node [black, draw=none] at (12, 2) {\scalebox{0.7}{14}};
            \draw[black, rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5]
            (13.500000, 1.650000) rectangle (14.500000, 2.350000);
            \node [black, draw=none] at (14, 2) {\scalebox{0.7}{15}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (-0.500000, -0.350000) rectangle (0.500000, 0.350000);
            \node [black, draw=none] at (0, 0) {\scalebox{0.7}{16}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (0.500000, -0.350000) rectangle (1.500000, 0.350000);
            \node [black, draw=none] at (1, 0) {\scalebox{0.7}{17}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (1.500000, -0.350000) rectangle (2.500000, 0.350000);
            \node [black, draw=none] at (2, 0) {\scalebox{0.7}{18}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (2.500000, -0.350000) rectangle (3.500000, 0.350000);
            \node [black, draw=none] at (3, 0) {\scalebox{0.7}{19}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (3.500000, -0.350000) rectangle (4.500000, 0.350000);
            \node [black, draw=none] at (4, 0) {\scalebox{0.7}{20}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (4.500000, -0.350000) rectangle (5.500000, 0.350000);
            \node [black, draw=none] at (5, 0) {\scalebox{0.7}{21}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (5.500000, -0.350000) rectangle (6.500000, 0.350000);
            \node [black, draw=none] at (6, 0) {\scalebox{0.7}{22}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (6.500000, -0.350000) rectangle (7.500000, 0.350000);
            \node [black, draw=none] at (7, 0) {\scalebox{0.7}{23}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (7.500000, -0.350000) rectangle (8.500000, 0.350000);
            \node [black, draw=none] at (8, 0) {\scalebox{0.7}{24}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (8.500000, -0.350000) rectangle (9.500000, 0.350000);
            \node [black, draw=none] at (9, 0) {\scalebox{0.7}{25}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (9.500000, -0.350000) rectangle (10.500000, 0.350000);
            \node [black, draw=none] at (10, 0) {\scalebox{0.7}{26}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (10.500000, -0.350000) rectangle (11.500000, 0.350000);
            \node [black, draw=none] at (11, 0) {\scalebox{0.7}{27}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (11.500000, -0.350000) rectangle (12.500000, 0.350000);
            \node [black, draw=none] at (12, 0) {\scalebox{0.7}{28}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (12.500000, -0.350000) rectangle (13.500000, 0.350000);
            \node [black, draw=none] at (13, 0) {\scalebox{0.7}{29}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (13.500000, -0.350000) rectangle (14.500000, 0.350000);
            \node [black, draw=none] at (14, 0) {\scalebox{0.7}{30}};
            \draw[black, rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5]
            (14.500000, -0.350000) rectangle (15.500000, 0.350000);
            \node [black, draw=none] at (15, 0) {\scalebox{0.7}{31}};

            % bit continuation
            \draw[black, line width = 0.5, ->, >=stealth]
            (0.5, 8) -- (0.75, 8) -- (0.75, 7.5) -- (-0.9, 7.5) -- (-0.9, 6.0) -- (-0.5, 6.0);
            \draw[black, line width = 0.5, ->, >=stealth]
            (0.5, 6.0) -- (7.5, 6.0);
            \draw[black, line width = 0.5, ->, >=stealth]
            (8.5, 6) -- (8.75, 6) -- (8.75, 5.5) -- (-0.9, 5.5) -- (-0.9, 4.0) -- (-0.5, 4.0);
            \draw[black, line width = 0.5, ->, >=stealth] (0.5, 4.0) -- (3.5, 4.0);
            \draw[black, line width = 0.5, ->, >=stealth] (4.5, 4.0) -- (7.5, 4.0);
            \draw[black, line width = 0.5, ->, >=stealth] (8.5, 4.0) -- (11.5, 4.0);
            \draw[black, line width = 0.5, ->, >=stealth]
            (12.5, 4) -- (12.75, 4) -- (12.75, 3.5) -- (-0.9, 3.5) -- (-0.9, 2.0) -- (-0.5, 2.0);
            \draw[black, line width = 0.5, ->, >=stealth]
            (14.5, 2) -- (14.75, 2) -- (14.75, 1.5) -- (-0.9, 1.5) -- (-0.9, 0.0) -- (-0.5, 0.0);

            \node [anchor = west, black, draw=none] at (-0.75, +9.00) {\scalebox{0.75}{array layout:}};
        \end{scope}
    
        %\node [black,draw=none] at (1.12, -0.4) {\scalebox{0.75}{(a)}};
        %\node [black,draw=none] at (1.12+2.4, -0.4) {\scalebox{0.75}{(b)}};
    
    \end{scope}
    \end{tikzpicture}
    

==> figures/figure-compatibility-chain.tex <==
\begin{tikzpicture}
    \begin{scope}[shift={(0.0, 0.0)}]
        \begin{scope}[shift={(+0.0, -0.35)}, scale=3.0]
            %\node[mygrey, draw=none, anchor=center] 
            %at (0.0, 1.0) {\scalebox{0.7}{\textbf{halfedge mesh (input)}}};
                \input{figures/figure-compatibility-chain-1.tex}
            \node[black, draw=none, anchor=center] at (0.0, -0.6) {\scalebox{0.75}{(a)}};
        \end{scope}

        \begin{scope}[shift={(4.65, -0.35)}, scale=3.0]
            %\node[mygrey, draw=none, anchor=center] 
            %at (0.0, 1.0) {\scalebox{0.7}{\textbf{root bisectors}}};
            \input{figures/figure-compatibility-chain-2.tex}
            \node[black, draw=none, anchor=center] at (0.0, -0.6) {\scalebox{0.75}{(b)}};
        \end{scope}
        
        \begin{scope}[shift={(9.4, -0.35)}, scale=3.0]
            %\node[mygrey, draw=none, anchor=center] 
            %at (0.0, 1.0) {\scalebox{0.7}{\textbf{adaptive bisection}}};
            \input{figures/figure-compatibility-chain-3.tex}
            \node[black, draw=none, anchor=center] at (0.0, -0.6) {\scalebox{0.75}{(c)}};
        \end{scope}
    \end{scope}
\end{tikzpicture}


==> figures/figure-float.tex <==
\setlength{\tabcolsep}{1.5pt}
\begin{center}
\begin{tabular}{c c}
    \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
        %\draw (0, 0) node[anchor=north west] {\includegraphics[fbox, width=0.47\columnwidth]{./raster/float/double.jpg}};
        \draw (0, 0) node[anchor=north west] {\includegraphics[fbox, width=0.47\columnwidth]{./raster/float/double-split.jpg}};
        \node [mygreylighter, anchor = north west] at (0.05, -0.05) {{[fp64]}};
        \draw[myred, line width = 0.5] (3.27, -4.08) -- (3.27, -0.01);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
        %\draw (0, 0) node[anchor=north west] {\includegraphics[fbox, width=0.47\columnwidth]{./raster/float/float.jpg}};
        \draw (0, 0) node[anchor=north west] {\includegraphics[fbox, width=0.47\columnwidth]{./raster/float/float-split.jpg}};
        \node [mygreylighter, anchor = north west] at (0.05, -0.05) {{[fp32]}};
        \draw[myred, line width = 0.5] (3.27, -4.08) -- (3.27, -0.01);
    \end{tikzpicture}
\end{tabular}
\end{center}   


==> figures/figure-halfedge.tex <==
\begin{tikzpicture}
    \begin{scope}[scale = 1.0]
    
    \iffalse
    \begin{scope}[shift={(10.5, 7.0)}]
        \begin{scope}[shift={(-5.5, -4.19)}]
        \draw[rounded corners = 1.0, fill = mygreylighterr, line width = 0.5, drop shadow] (-2.26, 1.125) rectangle ++(+4.52, -2.25);
        \node[black, draw=none, anchor = north west] at (-2.2, 1.55) {\scalebox{0.75}{\textbf{Halfedge operators}}};
        \node {
        \scalebox{0.75}{
            \begin{tabular}{c|l} 
            Symbol & Action \\ 
            \hline 
            \TwinID & opposite halfedge  \\
            \NextID & next halfedge in face \\
            \PrevID & previous halfedge in face \\
            \VertID & vertex carrying the halfedge \\
            \EdgeID & edge spanned by the halfedge \\
            \FaceID & face spanned by the halfedge \\
            \end{tabular}
            }
        };
        \end{scope}
    \end{scope}
    \fi

    \begin{scope}[shift={(0, 0)}]
        \begin{scope}[scale=3.0]
            \input{figures/figure-halfedge-mesh.tex}
        \end{scope}

        % buffer content
        \begin{scope}[shift={(6.6, 0.5)}]
            \fill[mybluelighter, rounded corners] (0.975, -1.6) rectangle ++(0.45, 2.72);
            \fill[mygreenlighter, rounded corners] (-0.55, -1.62) rectangle ++(0.45, 2.72);
            \draw[myblue, line width = 1.0, rounded corners] (0.975, -1.62) rectangle ++(0.45, 2.72);
            \draw[mygreen, line width = 1.0, rounded corners] (-0.55, -1.62) rectangle ++(0.45, 2.72);
            \node (tbl) {
                {\scalebox{0.9}{
                \begin{tabular}{c|cccccccccccc}
                    label & \multicolumn{12}{l}{content} \\
                    \hline
                    \hline
                    $h$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \\
                    \hline
                    \TwinID & 6 & 7 & -1 & -1 & -1 & 8 & 0 & 1 & 5 & -1 & -1 & -1 \\
                \NextID & 1 & 2 & 3 & 0 & 5 & 6 & 4 & 8 & 9 & 10 & 11 & 7 \\
                \PrevID & 3 & 0 & 1 & 2 & 6 & 4 & 5 & 11 & 7 & 8 & 9 & 10\\
                \VertID & 3 & 2 & 1 & 0 & 3 & 4 & 2 & 1 & 2 & 4 & 5 & 6 \\
                \EdgeID & 3 & 4 & 0 & 1 & 2 & 5 & 3 & 4 & 5 & 6 & 7 & 8 \\
                \FaceID & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 \\
            \end{tabular}}}
            };
            
        \end{scope}
    \end{scope}

\end{scope}
\end{tikzpicture}


==> figures/figure-moon.tex <==
\begin{center}
\setlength{\tabcolsep}{1.5pt}
\begin{tabular}{c c c c}
    \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
        \draw (0, 0) node[anchor=north west] {\includegraphics[fbox, width=0.23\columnwidth]{./raster/moon/Ground0_Wire.jpg}};
    \end{tikzpicture}
    &
    \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
        \draw (0, 0) node[anchor=north west] {\includegraphics[fbox, width=0.23\columnwidth]{./raster/moon/Ground1_Wire.jpg}};
    \end{tikzpicture}
    &
    \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
        \draw (0, 0) node[anchor=north west] {\includegraphics[fbox, width=0.23\columnwidth]{./raster/moon/Ground2_Wire.jpg}};
    \end{tikzpicture}
    &
    \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
        \draw (0, 0) node[anchor=north west] {\includegraphics[fbox, width=0.23\columnwidth]{./raster/moon/Ground3_Wire.jpg}};
    \end{tikzpicture}
    \\
    \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
        \draw (0, 0) node[anchor=north west] {\includegraphics[fbox, width=0.23\columnwidth]{./raster/moon/Top0.jpg}};
    \end{tikzpicture}
    &
    \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
        \draw (0, 0) node[anchor=north west] {\includegraphics[fbox, width=0.23\columnwidth]{./raster/moon/Top1.jpg}};
    \end{tikzpicture}
    &
    \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
        \draw (0, 0) node[anchor=north west] {\includegraphics[fbox, width=0.23\columnwidth]{./raster/moon/Top2.jpg}};
    \end{tikzpicture}
    &
    \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
        \draw (0, 0) node[anchor=north west] {\includegraphics[fbox, width=0.23\columnwidth]{./raster/moon/Top3.jpg}};
    \end{tikzpicture}
\end{tabular}
\end{center}   


==> figures/figure-pipeline.tex <==
\begin{tikzpicture}
    % top row 
    \begin{scope}
        \begin{scope}[shift={(0, 0)}]
            \begin{scope}[shift={(0, 1.0)}]
                \draw[rounded corners = 1.5, fill = mygreenlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = west] 
                    at (-1.65, 0) {\scalebox{0.75}{allocation counter}};
                \node[black, draw = none, anchor = center] 
                    at (1.25, 0) {\scalebox{0.75}{ \texttt{[RW]} }};
            \end{scope}
            \begin{scope}[shift={(0, 0.5)}]
                \draw[rounded corners = 1.5, fill = mygreylighter, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = center] 
                    at (0, 0) {\scalebox{0.75}{\texttt{Dispatch(1)}}};
            \end{scope}
            \begin{scope}
                \draw[rounded corners = 1.5, fill = myredlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = center] 
                    at (0, 0) {\scalebox{1.0}{(1) \texttt{ResetCounter}}};

                \draw[black, line width = 0.5, ->, >=stealth] 
                    (1.75, 0.0) -- (2.25, 0.0) -- (2.25, 0.5) -- (2.75, 0.5);
            \end{scope}
        \end{scope}
        \begin{scope}[shift={(4.5, 0)}]
            \begin{scope}[shift={(0, 1.5)}]
                \draw[rounded corners = 1.5, fill = mygreenlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = west] 
                    at (-1.65, 0) {\scalebox{0.75}{CBT}};
                \node[black, draw = none, anchor = center] 
                    at (1.25, 0) {\scalebox{0.75}{ \texttt{[RO]} }};
            \end{scope}
            \begin{scope}[shift={(0, 1.0)}]
                \draw[rounded corners = 1.5, fill = mygreenlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = west] 
                    at (-1.65, 0) {\scalebox{0.75}{pointer buffer}};
                \node[black, draw = none, anchor = center] 
                    at (1.25, 0) {\scalebox{0.75}{ \texttt{[RW]} }};
            \end{scope}
            \begin{scope}[shift={(0, 0.5)}]
                \draw[rounded corners = 1.5, fill = mygreylighter, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = center] 
                    at (0, 0) {\scalebox{0.75}{\texttt{DispatchIndirect()}}};
            \end{scope}
            \begin{scope}
                \draw[rounded corners = 1.5, fill = myredlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = center] 
                    at (0, 0) {\scalebox{1.0}{(2) \texttt{CachePointers}}};

                \draw[black, line width = 0.5, ->, >=stealth] 
                    (1.75, 0.0) -- (2.25, 0.0) -- (2.25, 0.5) -- (2.75, 0.5);
            \end{scope}
        \end{scope}
        \begin{scope}[shift={(9, 0)}]
            \begin{scope}[shift={(0, 1.5)}]
                \draw[rounded corners = 1.5, fill = mygreenlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = west] 
                    at (-1.65, 0) {\scalebox{0.75}{pointer buffer}};
                \node[black, draw = none, anchor = center] 
                    at (1.25, 0) {\scalebox{0.75}{ \texttt{[RO]} }};
            \end{scope}
            \begin{scope}[shift={(0, 1.0)}]
                \draw[rounded corners = 1.5, fill = mygreenlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = west] 
                    at (-1.65, 0) {\scalebox{0.75}{bisector pool}};
                \node[black, draw = none, anchor = center] 
                    at (1.25, 0) {\scalebox{0.75}{ \texttt{[RW]} }};
            \end{scope}
            \begin{scope}[shift={(0, 0.5)}]
                \draw[rounded corners = 1.5, fill = mygreylighter, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = center] 
                    at (0, 0) {\scalebox{0.75}{\texttt{DispatchIndirect()}}};
            \end{scope}
            \begin{scope}
                \draw[rounded corners = 1.5, fill = myredlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = center] 
                    at (0, 0) {\scalebox{1.0}{(3) \texttt{ResetCommands}}};

                \draw[black, line width = 0.5, ->, >=stealth] 
                    (1.75, 0.0) -- (2.0, 0.0) -- (2.0, -0.5) -- (-11.25, -0.5) -- (-11.25, -3) -- (-10.75, -3);
            \end{scope}
        \end{scope}
    \end{scope}

    % mid row
    \begin{scope}[shift={(0, -3)}]
        \begin{scope}[shift={(0, 0)}]
            \begin{scope}[shift={(0, 2.0)}]
                \draw[rounded corners = 1.5, fill = mygreenlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = west] 
                    at (-1.65, 0) {\scalebox{0.75}{pointer buffer}};
                \node[black, draw = none, anchor = center] 
                    at (1.25, 0) {\scalebox{0.75}{ \texttt{[RO]} }};
            \end{scope}
            \begin{scope}[shift={(0, 1.5)}]
                \draw[rounded corners = 1.5, fill = mygreenlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = west] 
                    at (-1.65, 0) {\scalebox{0.75}{bisector pool}};
                \node[black, draw = none, anchor = center] 
                    at (1.25, 0) {\scalebox{0.75}{ \texttt{[RW]} }};
            \end{scope}
            \begin{scope}[shift={(0, 1.0)}]
                \draw[rounded corners = 1.5, fill = mygreenlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = west] 
                    at (-1.65, 0) {\scalebox{0.75}{allocation counter}};
                \node[black, draw = none, anchor = center] 
                    at (1.25, 0) {\scalebox{0.75}{ \texttt{[RW]} }};
            \end{scope}
            \begin{scope}[shift={(0, 0.5)}]
                \draw[rounded corners = 1.5, fill = mygreylighter, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = center] 
                    at (0, 0) {\scalebox{0.75}{\texttt{DispatchIndirect()}}};
            \end{scope}
            \begin{scope}
                \draw[rounded corners = 1.5, fill = myredlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = center] 
                    at (0, 0) {\scalebox{1.0}{(4) \texttt{GenerateCommands}}};

                \draw[black, line width = 0.5, ->, >=stealth] 
                    (1.75, 0.0) -- (2.25, 0.0) -- (2.25, 0.5) -- (2.75, 0.5);
            \end{scope}
        \end{scope}
        \begin{scope}[shift={(4.5, 0)}]
            \begin{scope}[shift={(0, 2.0)}]
                \draw[rounded corners = 1.5, fill = mygreenlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = west] 
                    at (-1.65, 0) {\scalebox{0.75}{pointer buffer}};
                \node[black, draw = none, anchor = center] 
                    at (1.25, 0) {\scalebox{0.75}{ \texttt{[RO]} }};
            \end{scope}
            \begin{scope}[shift={(0, 1.5)}]
                \draw[rounded corners = 1.5, fill = mygreenlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = west] 
                    at (-1.65, 0) {\scalebox{0.75}{bisector pool}};
                \node[black, draw = none, anchor = center] 
                    at (1.25, 0) {\scalebox{0.75}{ \texttt{[RW]} }};
            \end{scope}
            \begin{scope}[shift={(0, 1.0)}]
                \draw[rounded corners = 1.5, fill = mygreenlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = west] 
                    at (-1.65, 0) {\scalebox{0.75}{allocation counter}};
                \node[black, draw = none, anchor = center] 
                    at (1.25, 0) {\scalebox{0.75}{ \texttt{[RW]} }};
            \end{scope}
            \begin{scope}[shift={(0, 0.5)}]
                \draw[rounded corners = 1.5, fill = mygreylighter, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = center] 
                    at (0, 0) {\scalebox{0.75}{\texttt{DispatchIndirect()}}};
            \end{scope}
            \begin{scope}
                \draw[rounded corners = 1.5, fill = myredlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = center] 
                    at (0, 0) {\scalebox{1.0}{(5) \texttt{ReserveBlocks}}};

                \draw[black, line width = 0.5, ->, >=stealth] 
                    (1.75, 0.0) -- (2.25, 0.0) -- (2.25, 0.5) -- (2.75, 0.5);
            \end{scope}
        \end{scope}
        \begin{scope}[shift={(9, 0)}]
            \begin{scope}[shift={(0, 1.5)}]
                \draw[rounded corners = 1.5, fill = mygreenlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = west] 
                    at (-1.65, 0) {\scalebox{0.75}{pointer buffer}};
                \node[black, draw = none, anchor = center] 
                    at (1.25, 0) {\scalebox{0.75}{ \texttt{[RO]} }};
            \end{scope}
            \begin{scope}[shift={(0, 1.0)}]
                \draw[rounded corners = 1.5, fill = mygreenlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = west] 
                    at (-1.65, 0) {\scalebox{0.75}{bisector pool}};
                \node[black, draw = none, anchor = center] 
                    at (1.25, 0) {\scalebox{0.75}{ \texttt{[RW]} }};
            \end{scope}
            \begin{scope}[shift={(0, 0.5)}]
                \draw[rounded corners = 1.5, fill = mygreylighter, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = center] 
                    at (0, 0) {\scalebox{0.75}{\texttt{DispatchIndirect()}}};
            \end{scope}
            \begin{scope}
                \draw[rounded corners = 1.5, fill = myredlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = center] 
                    at (0, 0) {\scalebox{1.0}{(6) \texttt{FillNewBlocks}}};

                \draw[black, line width = 0.5, ->, >=stealth] 
                    (1.75, 0.0) -- (2.0, 0.0) -- (2.0, -0.5) -- (-11.25, -0.5) -- (-11.25, -3) -- (-10.75, -3);
            \end{scope}
        \end{scope}      
    \end{scope}

    % mid row
    \begin{scope}[shift={(0, -6)}]
        \begin{scope}[shift={(0, 0)}]
            \begin{scope}[shift={(0, 1.5)}]
                \draw[rounded corners = 1.5, fill = mygreenlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = west] 
                    at (-1.65, 0) {\scalebox{0.75}{pointer buffer}};
                \node[black, draw = none, anchor = center] 
                    at (1.25, 0) {\scalebox{0.75}{ \texttt{[RO]} }};
            \end{scope}
            \begin{scope}[shift={(0, 1.0)}]
                \draw[rounded corners = 1.5, fill = mygreenlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = west] 
                    at (-1.65, 0) {\scalebox{0.75}{bisector pool}};
                \node[black, draw = none, anchor = center] 
                    at (1.25, 0) {\scalebox{0.75}{ \texttt{[RW]} }};
            \end{scope}
            \begin{scope}[shift={(0, 0.5)}]
                \draw[rounded corners = 1.5, fill = mygreylighter, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = center] 
                    at (0, 0) {\scalebox{0.75}{\texttt{DispatchIndirect()}}};
            \end{scope}
            \begin{scope}
                \draw[rounded corners = 1.5, fill = myredlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = center] 
                    at (0, 0) {\scalebox{1.0}{(7) \texttt{UpdateNeighbors}}};

                \draw[black, line width = 0.5, ->, >=stealth] 
                    (1.75, 0.0) -- (2.25, 0.0) -- (2.25, 0.5) -- (2.75, 0.5);
            \end{scope}
        \end{scope}
        \begin{scope}[shift={(4.5, 0)}]
            \begin{scope}[shift={(0, 2.0)}]
                \draw[rounded corners = 1.5, fill = mygreenlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = west] 
                    at (-1.65, 0) {\scalebox{0.75}{CBT}};
                \node[black, draw = none, anchor = center] 
                    at (1.25, 0) {\scalebox{0.75}{ \texttt{[RW]} }};
            \end{scope}
            \begin{scope}[shift={(0, 1.5)}]
                \draw[rounded corners = 1.5, fill = mygreenlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = west] 
                    at (-1.65, 0) {\scalebox{0.75}{pointer buffer}};
                \node[black, draw = none, anchor = center] 
                    at (1.25, 0) {\scalebox{0.75}{ \texttt{[RO]} }};
            \end{scope}
            \begin{scope}[shift={(0, 1.0)}]
                \draw[rounded corners = 1.5, fill = mygreenlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = west] 
                    at (-1.65, 0) {\scalebox{0.75}{bisector pool}};
                \node[black, draw = none, anchor = center] 
                    at (1.25, 0) {\scalebox{0.75}{ \texttt{[RW]} }};
            \end{scope}
            \begin{scope}[shift={(0, 0.5)}]
                \draw[rounded corners = 1.5, fill = mygreylighter, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = center] 
                    at (0, 0) {\scalebox{0.75}{\texttt{DispatchIndirect()}}};
            \end{scope}
            \begin{scope}
                \draw[rounded corners = 1.5, fill = myredlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = center] 
                    at (0, 0) {\scalebox{1.0}{(8) \texttt{UpdateBitfield}}};

                \draw[black, line width = 0.5, ->, >=stealth] 
                    (1.75, 0.0) -- (2.25, 0.0) -- (2.25, 1.0) -- (2.75, 1.0);
            \end{scope}
        \end{scope}
        \begin{scope}[shift={(9, 0)}]
            \begin{scope}[shift={(0, 1.5)}]
                \draw[rounded corners = 1.5, fill = mygreenlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = west] 
                    at (-1.65, 0) {\scalebox{0.7}{CBT}};
                \node[black, draw = none, anchor = center] 
                    at (1.25, 0) {\scalebox{0.75}{ \texttt{[RW]} }};
            \end{scope}
            \begin{scope}[shift={(0, 1)}]
                \draw[rounded corners = 1.5, fill = mygreylighter, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = center] 
                    at (0, 0) {\scalebox{0.75}{\texttt{for each $d$ in [$0,\;D-1$]}}};
            \end{scope}
            \begin{scope}[shift={(0, 0.5)}]
                \draw[rounded corners = 1.5, fill = mygreylighter, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = center] 
                    at (0, 0) {\scalebox{0.75}{\texttt{Dispatch($2^{D-1-d}$)}}};
            \end{scope}
            \begin{scope}
                \draw[rounded corners = 1.5, fill = myredlight, anchor = center, line width = 0.5] 
                    (-1.75, -0.25) rectangle (1.75, 0.25);
                \node[black, draw = none, anchor = center] 
                    at (0, 0) {\scalebox{1.0}{(9) \texttt{SumReduction}}};

                \draw[black, line width = 0.5, ->, >=stealth] 
                    (1.75, 0.0) -- (2.25, 0.0) -- (2.25, 8.0) -- (-11.25, 8.0) -- (-11.25, 6.0) -- (-10.75, 6.0);
            \end{scope}
        \end{scope}      
    \end{scope}

    \iffalse
    \begin{scope}[scale = 0.5]
        \begin{scope}[shift={(-1, 4)}]
            % top row
            \begin{scope}
                \begin{scope}[shift={(0, 0)}]
                    \begin{scope}[shift={(0, 2)}]
                        \draw[rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = west] 
                            at (-2.5, 0) {\scalebox{0.70}{alloc. counter}};
                        \node[black, draw = none, anchor = center] 
                            at (1.85, 0) {\scalebox{0.70}{ \texttt{[RW]} }};
                    \end{scope}
                    \begin{scope}[shift={(0, 1)}]
                        \draw[rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = center] 
                            at (0, 0) {\scalebox{0.70}{\texttt{Dispatch(1)}}};
                    \end{scope}
                    \draw[rounded corners = 1.0, fill = myredlight, anchor = center, line width = 0.5] 
                        (-2.5, -0.5) rectangle (2.5, 0.5);
                    \node[black, draw = none, anchor = center] 
                        at (0, 0) {\scalebox{0.80}{(1) \texttt{ResetCounter}}};

                    \draw[black, line width = 0.5, ->, >=stealth] 
                        (2.5, 0.0) -- (3.25, 0.0) -- (3.25, 1.0) -- (4.0, 1.0);
                \end{scope}

                \begin{scope}[shift={(6.5, 0)}]
                    \begin{scope}[shift={(0, 3)}]
                        \draw[rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = west] 
                            at (-2.5, 0) {\scalebox{0.70}{CBT}};
                        \node[black, draw = none, anchor = center] 
                            at (1.85, 0) {\scalebox{0.70}{ \texttt{[RO]} }};
                    \end{scope}
                    \begin{scope}[shift={(0, 2)}]
                        \draw[rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = west] 
                            at (-2.5, 0) {\scalebox{0.70}{bisector pool}};
                        \node[black, draw = none, anchor = center] 
                            at (1.85, 0) {\scalebox{0.70}{ \texttt{[RW]} }};
                    \end{scope}
                    \begin{scope}[shift={(0, 1)}]
                        \draw[rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = center] 
                            at (0, 0) {\scalebox{0.70}{\texttt{DispatchIndirect()}}};
                    \end{scope}
                    \draw[rounded corners = 1.0, fill = myredlight, anchor = center, line width = 0.5] 
                        (-2.5, -0.5) rectangle (2.5, 0.5);
                    \node[black, draw = none, anchor = center] 
                        at (0, 0) {\scalebox{0.80}{(2) \texttt{ClearCommands}}};

                    \draw[black, line width = 0.5, ->, >=stealth] 
                    (2.5, 0.0) -- (3.25, 0.0) -- (3.25, 1.0) -- (4.0, 1.0);
                \end{scope}

                \begin{scope}[shift={(13, 0)}]
                    \begin{scope}[shift={(0, 4)}]
                        \draw[rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = west] 
                            at (-2.5, 0) {\scalebox{0.70}{alloc. counter}};
                        \node[black, draw = none, anchor = center] 
                            at (1.85, 0) {\scalebox{0.70}{ \texttt{[RW]} }};
                    \end{scope}
                    \begin{scope}[shift={(0, 3)}]
                        \draw[rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = west] 
                            at (-2.5, 0) {\scalebox{0.70}{CBT}};
                        \node[black, draw = none, anchor = center] 
                            at (1.85, 0) {\scalebox{0.70}{ \texttt{[RO]} }};
                    \end{scope}
                    \begin{scope}[shift={(0, 2)}]
                        \draw[rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = west] 
                            at (-2.5, 0) {\scalebox{0.70}{bisector pool}};
                        \node[black, draw = none, anchor = center] 
                            at (1.85, 0) {\scalebox{0.70}{ \texttt{[RW]} }};
                    \end{scope}
                    \begin{scope}[shift={(0, 1)}]
                        \draw[rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = center] 
                            at (0, 0) {\scalebox{0.70}{\texttt{DispatchIndirect()}}};
                    \end{scope}
                    \draw[rounded corners = 1.0, fill = myredlight, anchor = center, line width = 0.5] 
                        (-2.5, -0.5) rectangle (2.5, 0.5);
                    \node[black, draw = none, anchor = center] 
                        at (0, 0) {\scalebox{0.80}{(3) \texttt{SetCommands}}};

                    \draw[black, line width = 0.5, ->, >=stealth] 
                        (2.5, 0.0) -- (3.25, 0.0) -- (3.25, 1.0) -- (4.0, 1.0);
                \end{scope}

                \begin{scope}[shift={(19.5, 0)}]
                    \begin{scope}[shift={(0, 4)}]
                        \draw[rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = west] 
                            at (-2.5, 0) {\scalebox{0.70}{alloc. counter}};
                        \node[black, draw = none, anchor = center] 
                            at (1.85, 0) {\scalebox{0.70}{ \texttt{[RW]} }};
                    \end{scope}
                    \begin{scope}[shift={(0, 3)}]
                        \draw[rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = west] 
                            at (-2.5, 0) {\scalebox{0.70}{CBT}};
                        \node[black, draw = none, anchor = center] 
                            at (1.85, 0) {\scalebox{0.70}{ \texttt{[RW]} }};
                    \end{scope}
                    \begin{scope}[shift={(0, 2)}]
                        \draw[rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = west] 
                            at (-2.5, 0) {\scalebox{0.70}{bisector pool}};
                        \node[black, draw = none, anchor = center] 
                            at (1.85, 0) {\scalebox{0.70}{ \texttt{[RW]} }};
                    \end{scope}
                    \begin{scope}[shift={(0, 1)}]
                        \draw[rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = center] 
                            at (0, 0) {\scalebox{0.70}{\texttt{DispatchIndirect()}}};
                    \end{scope}
                    \draw[rounded corners = 1.0, fill = myredlight, anchor = center, line width = 0.5] 
                        (-2.5, -0.5) rectangle (2.5, 0.5);
                    \node[black, draw = none, anchor = center] 
                        at (0, 0) {\scalebox{0.80}{(4) \texttt{ReserveBlocks}}};
                    \draw[black, line width = 0.5, ->, >=stealth] 
                        (+2.5, 0.0) -- (+3.25, 0.0) -- (+3.25, -5.0) -- (+2.5, -5.0);
                \end{scope}
            \end{scope}

            % bottom row
            \begin{scope}[shift={(0, -6)}]
                \begin{scope}[shift={(0, 3)}]
                    \draw[rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5] 
                        (-2.5, -0.5) rectangle (2.5, 0.5);
                    \node[black, draw = none, anchor = west] 
                        at (-2.5, 0) {\scalebox{0.70}{CBT}};
                    \node[black, draw = none, anchor = center] 
                        at (1.85, 0) {\scalebox{0.70}{ \texttt{[RW]} }};
                \end{scope}
                \begin{scope}[shift={(0, 2)}]
                    \draw[rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5] 
                        (-2.5, -0.5) rectangle (2.5, 0.5);
                    \node[black, draw = none, anchor = center] 
                        at (0, 0) {\scalebox{0.70}{\texttt{for $d$ in [$0,\;D-1$]}}};
                \end{scope}
                \begin{scope}[shift={(0, 1)}]
                    \draw[rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5] 
                        (-2.5, -0.5) rectangle (2.5, 0.5);
                    \node[black, draw = none, anchor = center] 
                        at (0, 0) {\scalebox{0.70}{\texttt{Dispatch($2^{D-1-d}$)}}};
                \end{scope}
                \begin{scope}[shift={(0, 0)}]
                    \draw[rounded corners = 1.0, fill = myredlight, anchor = center, line width = 0.5] 
                        (-2.5, -0.5) rectangle (2.5, 0.5);
                    \node[black, draw = none, anchor = center] 
                        at (0, 0) {\scalebox{0.80}{(8) \texttt{SumReduction}}};
                    \draw[black, line width = 0.5, ->, >=stealth] 
                        (-2.5, 0.0) -- (-3.25, 0.0) -- (-3.25, 7.0) -- (-2.5, 7.0);
                \end{scope}
    
                \begin{scope}[shift={(6.5, 0)}]
                    \begin{scope}[shift={(0, 3)}]
                        \draw[rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = west] 
                            at (-2.5, 0) {\scalebox{0.70}{CBT}};
                        \node[black, draw = none, anchor = center] 
                            at (1.85, 0) {\scalebox{0.70}{ \texttt{[RW]} }};
                    \end{scope}
                    \begin{scope}[shift={(0, 2)}]
                        \draw[rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = west] 
                            at (-2.5, 0) {\scalebox{0.70}{bisector pool}};
                        \node[black, draw = none, anchor = center] 
                            at (1.85, 0) {\scalebox{0.70}{ \texttt{[RO]} }};
                    \end{scope}
                    \begin{scope}[shift={(0, 1)}]
                        \draw[rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = center] 
                            at (0, 0) {\scalebox{0.70}{\texttt{DispatchIndirect()}}};
                    \end{scope}
                    \draw[rounded corners = 1.0, fill = myredlight, anchor = center, line width = 0.5] 
                        (-2.5, -0.5) rectangle (2.5, 0.5);
                    \node[black, draw = none, anchor = center] 
                        at (0, 0) {\scalebox{0.80}{(7) \texttt{SetBitValues}}};
                    \draw[black, line width = 0.5, ->, >=stealth] 
                        (-2.5, 0.0) -- (-3.25, 0.0) -- (-3.25, 1.0) -- (-4.0, 1.0);
                \end{scope}
    
                \begin{scope}[shift={(13, 0)}]
                    \begin{scope}[shift={(0, 3)}]
                        \draw[rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = west] 
                            at (-2.5, 0) {\scalebox{0.70}{bisector pointers}};
                        \node[black, draw = none, anchor = center] 
                            at (1.85, 0) {\scalebox{0.70}{ \texttt{[RO]} }};
                    \end{scope}
                    \begin{scope}[shift={(0, 2)}]
                        \draw[rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = west] 
                            at (-2.5, 0) {\scalebox{0.70}{bisector pool}};
                        \node[black, draw = none, anchor = center] 
                            at (1.85, 0) {\scalebox{0.70}{ \texttt{[RW]} }};
                    \end{scope}
                    \begin{scope}[shift={(0, 1)}]
                        \draw[rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = center] 
                            at (0, 0) {\scalebox{0.70}{\texttt{DispatchIndirect()}}};
                    \end{scope}
                    \draw[rounded corners = 1.0, fill = myredlight, anchor = center, line width = 0.5] 
                        (-2.5, -0.5) rectangle (2.5, 0.5);
                    \node[black, draw = none, anchor = center] 
                        at (0, 0) {\scalebox{0.80}{(6) \texttt{UpdatePointers}}};
                    \draw[black, line width = 0.5, ->, >=stealth] 
                        (-2.5, 0.0) -- (-3.25, 0.0) -- (-3.25, 1.0) -- (-4.0, 1.0);
                \end{scope}
    
                \begin{scope}[shift={(19.5, 0)}]
                    \begin{scope}[shift={(0, 3)}]
                        \draw[rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = west] 
                            at (-2.5, 0) {\scalebox{0.70}{bisector pointers}};
                        \node[black, draw = none, anchor = center] 
                            at (1.85, 0) {\scalebox{0.70}{ \texttt{[RO]} }};
                    \end{scope}
                    \begin{scope}[shift={(0, 2)}]
                        \draw[rounded corners = 1.0, fill = mygreenlight, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = west] 
                            at (-2.5, 0) {\scalebox{0.70}{bisector pool}};
                        \node[black, draw = none, anchor = center] 
                            at (1.85, 0) {\scalebox{0.70}{ \texttt{[RW]} }};
                    \end{scope}
                    \begin{scope}[shift={(0, 1)}]
                        \draw[rounded corners = 1.0, fill = mygreylighter, anchor = center, line width = 0.5] 
                            (-2.5, -0.5) rectangle (2.5, 0.5);
                        \node[black, draw = none, anchor = center] 
                            at (0, 0) {\scalebox{0.70}{\texttt{DispatchIndirect()}}};
                    \end{scope}
                    \draw[rounded corners = 1.0, fill = myredlight, anchor = center, line width = 0.5] 
                        (-2.5, -0.5) rectangle (2.5, 0.5);
                    \node[black, draw = none, anchor = center] 
                        at (0, 0) {\scalebox{0.80}{(5) \texttt{SetBlocks}}};
                    \draw[black, line width = 0.5, ->, >=stealth] 
                        (-2.5, 0.0) -- (-3.25, 0.0) -- (-3.25, 1.0) -- (-4.0, 1.0);
                \end{scope}
            \end{scope}
        \end{scope}
    \end{scope}
    \fi
    \end{tikzpicture}

==> figures/figure-teaser.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
    \node[anchor = north west] at (0.0, 5.2) {\includegraphics[fbox, width=0.9215\textwidth]{./raster/teaser/teaser.jpg}};
    \node[anchor = north west] at (0.0, 0.0) {\includegraphics[fbox, height=0.22\textwidth, trim = 200 0 250 0, clip]{./raster/teaser/Large0.jpg}};
    
    \begin{scope}[shift={(-0.18, 0.0)}]
    \node[anchor = north west] at (2.1, 0.0) {\includegraphics[fbox, height=0.22\textwidth, trim = 100 0 480 0, clip]{./raster/teaser/Large1.jpg}};
    \node[anchor = north west] at (3.65, 0.0) {\includegraphics[fbox, height=0.22\textwidth, trim = 100 0 480 0, clip]{./raster/teaser/Large2.jpg}};
    \node[anchor = north west] at (5.2, 0.0) {\includegraphics[fbox, height=0.22\textwidth, trim = 100 0 480 0, clip]{./raster/teaser/Large3.jpg}};
    \node[anchor = north west] at (6.75, 0.0) {\includegraphics[fbox, height=0.22\textwidth, trim = 100 0 480 0, clip]{./raster/teaser/Large4.jpg}};
    \node[anchor = north west] at (8.3, 0.0) {\includegraphics[fbox, height=0.22\textwidth, trim = 100 0 480 0, clip]{./raster/teaser/Large5.jpg}};
    \node[anchor = north west] at (9.85, 0.0) {\includegraphics[fbox, height=0.22\textwidth, trim = 100 0 480 0, clip]{./raster/teaser/Large6.jpg}};
    \node[anchor = north east] at (13.0, 0.0) {\includegraphics[fbox, height=0.22\textwidth, trim = 100 0 400 0, clip]{./raster/teaser/Large7.jpg}};
    \end{scope}

    % insets
    \begin{scope}[shift={(0.0, +0.04)}]
        \draw [myred, line width = 1.0]
        (0.122,-2.44) rectangle ++(0.228, 0.46);
        %(0.11,-2.42) rectangle ++(1.41*0.1617, 3.06*0.1617);
        \draw [myred, line width = 1.0, >=stealth, -{Latex[length = 8.000000, width = 5.000000]}]
        (0.35,-2.2) -- (1.4,-2.2)-- (1.4,-1.5)-- (1.92,-1.5);
        \draw [myred, line width = 1.0] 
        (1.92, -3.1) rectangle ++(1.41, 3.06);
    \end{scope}
    
    \begin{scope}[shift={(1.55, +0.04)}]
        \draw [cyan, line width = 1.0] 
        (0.77,-2.43) rectangle ++(0.228, 0.46);

        \draw [cyan, line width = 1.0, >=stealth, -{Latex[length = 8.000000, width = 5.000000]}]
        (0.998,-2.2) -- (1.4,-2.2)-- (1.4,-1.5)-- (1.92,-1.5);

        \draw [cyan, line width = 1.0] 
        (1.92, -3.1) rectangle ++(1.41, 3.06);
    \end{scope}

    \begin{scope}[shift={(3.1, +0.04)}]
        \draw [myred, line width = 1.0] 
        (0.77,-2.43) rectangle ++(0.228, 0.46);
        
        \draw [myred, line width = 1.0, >=stealth, -{Latex[length = 8.000000, width = 5.000000]}]
        (0.998,-2.2) -- (1.4,-2.2)-- (1.4,-1.5)-- (1.92,-1.5);

        \draw [myred, line width = 1.0] 
        (1.92, -3.1) rectangle ++(1.41, 3.06);
    \end{scope}

    \begin{scope}[shift={(4.65, +0.04)}]
        \draw [cyan, line width = 1.0] 
        (0.77,-2.43) rectangle ++(0.228, 0.46);
        
        \draw [cyan, line width = 1.0, >=stealth, -{Latex[length = 8.000000, width = 5.000000]}]
        (0.998,-2.2) -- (1.4,-2.2)-- (1.4,-1.5)-- (1.92,-1.5);

        \draw [cyan, line width = 1.0] 
        (1.92, -3.1) rectangle ++(1.41, 3.06);
    \end{scope}

    \begin{scope}[shift={(6.2, +0.04)}]
        \draw [myred, line width = 1.0] 
        (0.79,-2.43) rectangle ++(0.228, 0.46);
        
        \draw [myred, line width = 1.0, >=stealth, -{Latex[length = 8.000000, width = 5.000000]}]
        (0.79+0.228,-2.2) -- (1.4,-2.2)-- (1.4,-1.5)-- (1.92,-1.5);

        \draw [myred, line width = 1.0] 
        (1.92, -3.1) rectangle ++(1.41, 3.06);
    \end{scope}

    \begin{scope}[shift={(7.75, +0.04)}]
        \draw [cyan, line width = 1.0] 
        (0.77,-2.43) rectangle ++(0.228, 0.46);
        
        \draw [cyan, line width = 1.0, >=stealth, -{Latex[length = 8.000000, width = 5.000000]}]
        (0.998,-2.2) -- (1.4,-2.2)-- (1.4,-1.5)-- (1.92,-1.5);

        \draw [cyan, line width = 1.0] 
        (1.92, -3.1) rectangle ++(1.41, 3.06);
    \end{scope}

    \begin{scope}[shift={(9.3, +0.04)}]
        \draw [myred, line width = 1.0] 
        (0.79,-2.43) rectangle ++(0.228, 0.46);
        
        \draw [myred, line width = 1.0, >=stealth, -{Latex[length = 8.000000, width = 5.000000]}]
        (0.79+0.228,-2.2) -- (1.4,-2.2)-- (1.4,-1.5)-- (1.92,-1.5);

        \draw [myred, line width = 1.0] 
        (1.91, -3.1) rectangle ++(1.6, 3.06);
    \end{scope}
\end{tikzpicture}


==> figures/figure-tessellation.tex <==
\setlength{\tabcolsep}{1.5pt}
\begin{center}
\begin{tabular}{c c}
    %ours & tessellation shaders \\
    \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
        \draw (0, 0) node[anchor=north west] {\includegraphics[fbox, width=0.47\columnwidth]{./raster/imrod/Tessel_Wire.jpg}};
        %\node [myorange, anchor = north west] at (0.05, -0.05) {{[ours]}};    
    \end{tikzpicture}
    &
    \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
        \draw (0, 0) node[anchor=north west] {\includegraphics[fbox, width=0.47\columnwidth]{./raster/imrod/CBT_Wire.jpg}};
        %\node [myorange, anchor = north west] at (0.05, -0.05) {{[tessellation shaders]}};
    \end{tikzpicture}
    \\
    \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
        \draw (0, 0) node[anchor=north west] {\includegraphics[fbox, width=0.47\columnwidth]{./raster/imrod/Tessel_Frustum.jpg}};
        %\node [mygreylighter, anchor = north west] at (0.05, -0.05) {{[fp32]}};
    \end{tikzpicture}
    &
    \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
        \draw (0, 0) node[anchor=north west] {\includegraphics[fbox, width=0.47\columnwidth]{./raster/imrod/CBT_Frustum.jpg}};
        %\node [mygreylighter, anchor = north west] at (0.05, -0.05) {{[fp64]}};
    \end{tikzpicture}
\end{tabular}
\end{center}   

